Yet Another Graph Partitioning Problem is NP-Hard

Recently a large number of graph separator problems have been proven to be \textsc{NP-Hard}. Amazingly we have found that $\alpha$-Subgraph-Balanced-Vertex-Separator, an important variant, has been overlooked. In this work ``Yet Another Graph Partitioning Problem is NP-Hard" we present the surprising result that $\alpha$-Subgraph-Balanced-Vertex-Separator is $NP$-Hard. This is despite the fact that the constraints of our new problem are harder to satisfy than the original problem.

==> mod_gadget.tex <==
\filldraw[densely dotted, line width=.5pt, red] (0.0:0.111) -- (180.0:0.111);
\filldraw[densely dotted, line width=.5pt, red] (22.5:0.111) -- (202.5:0.111);
\filldraw[densely dotted, line width=.5pt, red] (45.0:0.111) -- (225.0:0.111);
\filldraw[densely dotted, line width=.5pt, red] (67.5:0.111) -- (247.5:0.111);
\filldraw[densely dotted, line width=.5pt, red] (90.0:0.111) -- (270.0:0.111);
\filldraw[densely dotted, line width=.5pt, red] (112.5:0.111) -- (292.5:0.111);
\filldraw[densely dotted, line width=.5pt, red] (135.0:0.111) -- (315.0:0.111);
\filldraw[densely dotted, line width=.5pt, red] (157.5:0.111) -- (337.5:0.111);
\filldraw[densely dotted, line width=.5pt, red] (180.0:0.111) -- (0.0:0.111);
\filldraw[densely dotted, line width=.5pt, red] (202.5:0.111) -- (22.5:0.111);
\filldraw[densely dotted, line width=.5pt, red] (225.0:0.111) -- (45.0:0.111);
\filldraw[densely dotted, line width=.5pt, red] (247.5:0.111) -- (67.5:0.111);
\filldraw[densely dotted, line width=.5pt, red] (270.0:0.111) -- (90.0:0.111);
\filldraw[densely dotted, line width=.5pt, red] (292.5:0.111) -- (112.5:0.111);
\filldraw[densely dotted, line width=.5pt, red] (315.0:0.111) -- (135.0:0.111);
\filldraw[densely dotted, line width=.5pt, red] (337.5:0.111) -- (157.5:0.111);
\filldraw[densely dotted, line width=.5pt, red] (360.0:0.111) -- (180.0:0.111);

\draw[densely dotted, line width=.5pt, red] (45:1.776)  (135: 1.776) arc[radius =1.34, start angle = 160, end angle = 20];
\draw[densely dotted, line width=.5pt, red] (-45:1.776)  (-135: 1.776) arc[radius =1.34, start angle = -160, end angle = -20];

% all cycles
\foreach \r in {0.111,0.222,0.333,0.444,0.555,0.666,0.777,0.888,0.999,1.11,1.221,1.332,1.443,1.554,1.665,1.776}{
		 \draw[thick] (0cm, 0cm) circle(\r cm);
} 

% all nodes but the outermost
\foreach \r in {0.111,0.222,0.333,0.444,0.555,0.666,0.777,0.888,0.999,1.11,1.221,1.332,1.443,1.554,1.665}{
	 \foreach \x in {0,22.5,...,360} {
		\filldraw[black] (\x:\r cm) circle(0.6pt);
	 }
} 

%draw all nodes on the outermost cycle
\foreach \x in {0,22.5,...,360} {
		 \filldraw[black] (\x:1.776 cm) circle(0.6pt);
}
%draw all outlet nodes on the outermost cycle
\foreach \x in {0,90.0,...,360} {
		 \filldraw[white] (\x:1.776 cm) circle(0.6pt);
		 \draw[black] (\x:1.776 cm) circle(0.6pt);
}
%%%%%% NOW FOR EDGES %%%%%%%%%%%
\filldraw[black] (22.5:0.111) -- (22.5:0.222);
\filldraw[black] (67.5:0.111) -- (67.5:0.222);
\filldraw[black] (112.5:0.111) -- (112.5:0.222);
\filldraw[black] (157.5:0.111) -- (157.5:0.222);
\filldraw[black] (202.5:0.111) -- (202.5:0.222);
\filldraw[black] (247.5:0.111) -- (247.5:0.222);
\filldraw[black] (292.5:0.111) -- (292.5:0.222);
\filldraw[black] (337.5:0.111) -- (337.5:0.222);
\filldraw[black] (0.0:0.222) -- (0.0:0.333);
\filldraw[black] (45.0:0.222) -- (45.0:0.333);
\filldraw[black] (90.0:0.222) -- (90.0:0.333);
\filldraw[black] (135.0:0.222) -- (135.0:0.333);
\filldraw[black] (180.0:0.222) -- (180.0:0.333);
\filldraw[black] (225.0:0.222) -- (225.0:0.333);
\filldraw[black] (270.0:0.222) -- (270.0:0.333);
\filldraw[black] (315.0:0.222) -- (315.0:0.333);
\filldraw[black] (360.0:0.222) -- (360.0:0.333);
\filldraw[black] (22.5:0.333) -- (22.5:0.444);
\filldraw[black] (67.5:0.333) -- (67.5:0.444);
\filldraw[black] (112.5:0.333) -- (112.5:0.444);
\filldraw[black] (157.5:0.333) -- (157.5:0.444);
\filldraw[black] (202.5:0.333) -- (202.5:0.444);
\filldraw[black] (247.5:0.333) -- (247.5:0.444);
\filldraw[black] (292.5:0.333) -- (292.5:0.444);
\filldraw[black] (337.5:0.333) -- (337.5:0.444);
\filldraw[black] (0.0:0.444) -- (0.0:0.555);
\filldraw[black] (45.0:0.444) -- (45.0:0.555);
\filldraw[black] (90.0:0.444) -- (90.0:0.555);
\filldraw[black] (135.0:0.444) -- (135.0:0.555);
\filldraw[black] (180.0:0.444) -- (180.0:0.555);
\filldraw[black] (225.0:0.444) -- (225.0:0.555);
\filldraw[black] (270.0:0.444) -- (270.0:0.555);
\filldraw[black] (315.0:0.444) -- (315.0:0.555);
\filldraw[black] (360.0:0.444) -- (360.0:0.555);
\filldraw[black] (22.5:0.555) -- (22.5:0.666);
\filldraw[black] (67.5:0.555) -- (67.5:0.666);
\filldraw[black] (112.5:0.555) -- (112.5:0.666);
\filldraw[black] (157.5:0.555) -- (157.5:0.666);
\filldraw[black] (202.5:0.555) -- (202.5:0.666);
\filldraw[black] (247.5:0.555) -- (247.5:0.666);
\filldraw[black] (292.5:0.555) -- (292.5:0.666);
\filldraw[black] (337.5:0.555) -- (337.5:0.666);
\filldraw[black] (0.0:0.666) -- (0.0:0.777);
\filldraw[black] (45.0:0.666) -- (45.0:0.777);
\filldraw[black] (90.0:0.666) -- (90.0:0.777);
\filldraw[black] (135.0:0.666) -- (135.0:0.777);
\filldraw[black] (180.0:0.666) -- (180.0:0.777);
\filldraw[black] (225.0:0.666) -- (225.0:0.777);
\filldraw[black] (270.0:0.666) -- (270.0:0.777);
\filldraw[black] (315.0:0.666) -- (315.0:0.777);
\filldraw[black] (360.0:0.666) -- (360.0:0.777);
\filldraw[black] (22.5:0.777) -- (22.5:0.888);
\filldraw[black] (67.5:0.777) -- (67.5:0.888);
\filldraw[black] (112.5:0.777) -- (112.5:0.888);
\filldraw[black] (157.5:0.777) -- (157.5:0.888);
\filldraw[black] (202.5:0.777) -- (202.5:0.888);
\filldraw[black] (247.5:0.777) -- (247.5:0.888);
\filldraw[black] (292.5:0.777) -- (292.5:0.888);
\filldraw[black] (337.5:0.777) -- (337.5:0.888);
\filldraw[black] (0.0:0.888) -- (0.0:0.999);
\filldraw[black] (45.0:0.888) -- (45.0:0.999);
\filldraw[black] (90.0:0.888) -- (90.0:0.999);
\filldraw[black] (135.0:0.888) -- (135.0:0.999);
\filldraw[black] (180.0:0.888) -- (180.0:0.999);
\filldraw[black] (225.0:0.888) -- (225.0:0.999);
\filldraw[black] (270.0:0.888) -- (270.0:0.999);
\filldraw[black] (315.0:0.888) -- (315.0:0.999);
\filldraw[black] (360.0:0.888) -- (360.0:0.999);
\filldraw[black] (22.5:0.999) -- (22.5:1.11);
\filldraw[black] (67.5:0.999) -- (67.5:1.11);
\filldraw[black] (112.5:0.999) -- (112.5:1.11);
\filldraw[black] (157.5:0.999) -- (157.5:1.11);
\filldraw[black] (202.5:0.999) -- (202.5:1.11);
\filldraw[black] (247.5:0.999) -- (247.5:1.11);
\filldraw[black] (292.5:0.999) -- (292.5:1.11);
\filldraw[black] (337.5:0.999) -- (337.5:1.11);
\filldraw[black] (0.0:1.11) -- (0.0:1.221);
\filldraw[black] (45.0:1.11) -- (45.0:1.221);
\filldraw[black] (90.0:1.11) -- (90.0:1.221);
\filldraw[black] (135.0:1.11) -- (135.0:1.221);
\filldraw[black] (180.0:1.11) -- (180.0:1.221);
\filldraw[black] (225.0:1.11) -- (225.0:1.221);
\filldraw[black] (270.0:1.11) -- (270.0:1.221);
\filldraw[black] (315.0:1.11) -- (315.0:1.221);
\filldraw[black] (360.0:1.11) -- (360.0:1.221);
\filldraw[black] (22.5:1.221) -- (22.5:1.332);
\filldraw[black] (67.5:1.221) -- (67.5:1.332);
\filldraw[black] (112.5:1.221) -- (112.5:1.332);
\filldraw[black] (157.5:1.221) -- (157.5:1.332);
\filldraw[black] (202.5:1.221) -- (202.5:1.332);
\filldraw[black] (247.5:1.221) -- (247.5:1.332);
\filldraw[black] (292.5:1.221) -- (292.5:1.332);
\filldraw[black] (337.5:1.221) -- (337.5:1.332);
\filldraw[black] (0.0:1.332) -- (0.0:1.443);
\filldraw[black] (45.0:1.332) -- (45.0:1.443);
\filldraw[black] (90.0:1.332) -- (90.0:1.443);
\filldraw[black] (135.0:1.332) -- (135.0:1.443);
\filldraw[black] (180.0:1.332) -- (180.0:1.443);
\filldraw[black] (225.0:1.332) -- (225.0:1.443);
\filldraw[black] (270.0:1.332) -- (270.0:1.443);
\filldraw[black] (315.0:1.332) -- (315.0:1.443);
\filldraw[black] (360.0:1.332) -- (360.0:1.443);
\filldraw[black] (22.5:1.443) -- (22.5:1.554);
\filldraw[black] (67.5:1.443) -- (67.5:1.554);
\filldraw[black] (112.5:1.443) -- (112.5:1.554);
\filldraw[black] (157.5:1.443) -- (157.5:1.554);
\filldraw[black] (202.5:1.443) -- (202.5:1.554);
\filldraw[black] (247.5:1.443) -- (247.5:1.554);
\filldraw[black] (292.5:1.443) -- (292.5:1.554);
\filldraw[black] (337.5:1.443) -- (337.5:1.554);
\filldraw[black] (0.0:1.554) -- (0.0:1.665);
\filldraw[black] (45.0:1.554) -- (45.0:1.665);
\filldraw[black] (90.0:1.554) -- (90.0:1.665);
\filldraw[black] (135.0:1.554) -- (135.0:1.665);
\filldraw[black] (180.0:1.554) -- (180.0:1.665);
\filldraw[black] (225.0:1.554) -- (225.0:1.665);
\filldraw[black] (270.0:1.554) -- (270.0:1.665);
\filldraw[black] (315.0:1.554) -- (315.0:1.665);
\filldraw[black] (360.0:1.554) -- (360.0:1.665);
\filldraw[black] (22.5:1.665) -- (22.5:1.776);
\filldraw[black] (67.5:1.665) -- (67.5:1.776);
\filldraw[black] (112.5:1.665) -- (112.5:1.776);
\filldraw[black] (157.5:1.665) -- (157.5:1.776);
\filldraw[black] (202.5:1.665) -- (202.5:1.776);
\filldraw[black] (247.5:1.665) -- (247.5:1.776);
\filldraw[black] (292.5:1.665) -- (292.5:1.776);
\filldraw[black] (337.5:1.665) -- (337.5:1.776);


==> orig_gadget.tex <==
% all cycles
\foreach \r in {0.111,0.222,0.333,0.444,0.555,0.666,0.777,0.888,0.999,1.11,1.221,1.332,1.443,1.554,1.665,1.776}{
		 \draw[thick] (0cm, 0cm) circle(\r cm);
} 

% all nodes but the outermost
\foreach \r in {0.111,0.222,0.333,0.444,0.555,0.666,0.777,0.888,0.999,1.11,1.221,1.332,1.443,1.554,1.665}{
	 \foreach \x in {0,22.5,...,360} {
		\filldraw[black] (\x:\r cm) circle(0.6pt);
	 }
} 

%draw all nodes on the outermost cycle
\foreach \x in {0,22.5,...,360} {
		 \filldraw[black] (\x:1.776 cm) circle(0.6pt);
}
%draw all outlet nodes on the outermost cycle
\foreach \x in {0,90.0,...,360} {
		 \filldraw[white] (\x:1.776 cm) circle(0.6pt);
		 \draw[black] (\x:1.776 cm) circle(0.6pt);
}
%%%%%% NOW FOR EDGES %%%%%%%%%%%
\filldraw[black] (22.5:0.111) -- (22.5:0.222);
\filldraw[black] (67.5:0.111) -- (67.5:0.222);
\filldraw[black] (112.5:0.111) -- (112.5:0.222);
\filldraw[black] (157.5:0.111) -- (157.5:0.222);
\filldraw[black] (202.5:0.111) -- (202.5:0.222);
\filldraw[black] (247.5:0.111) -- (247.5:0.222);
\filldraw[black] (292.5:0.111) -- (292.5:0.222);
\filldraw[black] (337.5:0.111) -- (337.5:0.222);
\filldraw[black] (0.0:0.222) -- (0.0:0.333);
\filldraw[black] (45.0:0.222) -- (45.0:0.333);
\filldraw[black] (90.0:0.222) -- (90.0:0.333);
\filldraw[black] (135.0:0.222) -- (135.0:0.333);
\filldraw[black] (180.0:0.222) -- (180.0:0.333);
\filldraw[black] (225.0:0.222) -- (225.0:0.333);
\filldraw[black] (270.0:0.222) -- (270.0:0.333);
\filldraw[black] (315.0:0.222) -- (315.0:0.333);
\filldraw[black] (360.0:0.222) -- (360.0:0.333);
\filldraw[black] (22.5:0.333) -- (22.5:0.444);
\filldraw[black] (67.5:0.333) -- (67.5:0.444);
\filldraw[black] (112.5:0.333) -- (112.5:0.444);
\filldraw[black] (157.5:0.333) -- (157.5:0.444);
\filldraw[black] (202.5:0.333) -- (202.5:0.444);
\filldraw[black] (247.5:0.333) -- (247.5:0.444);
\filldraw[black] (292.5:0.333) -- (292.5:0.444);
\filldraw[black] (337.5:0.333) -- (337.5:0.444);
\filldraw[black] (0.0:0.444) -- (0.0:0.555);
\filldraw[black] (45.0:0.444) -- (45.0:0.555);
\filldraw[black] (90.0:0.444) -- (90.0:0.555);
\filldraw[black] (135.0:0.444) -- (135.0:0.555);
\filldraw[black] (180.0:0.444) -- (180.0:0.555);
\filldraw[black] (225.0:0.444) -- (225.0:0.555);
\filldraw[black] (270.0:0.444) -- (270.0:0.555);
\filldraw[black] (315.0:0.444) -- (315.0:0.555);
\filldraw[black] (360.0:0.444) -- (360.0:0.555);
\filldraw[black] (22.5:0.555) -- (22.5:0.666);
\filldraw[black] (67.5:0.555) -- (67.5:0.666);
\filldraw[black] (112.5:0.555) -- (112.5:0.666);
\filldraw[black] (157.5:0.555) -- (157.5:0.666);
\filldraw[black] (202.5:0.555) -- (202.5:0.666);
\filldraw[black] (247.5:0.555) -- (247.5:0.666);
\filldraw[black] (292.5:0.555) -- (292.5:0.666);
\filldraw[black] (337.5:0.555) -- (337.5:0.666);
\filldraw[black] (0.0:0.666) -- (0.0:0.777);
\filldraw[black] (45.0:0.666) -- (45.0:0.777);
\filldraw[black] (90.0:0.666) -- (90.0:0.777);
\filldraw[black] (135.0:0.666) -- (135.0:0.777);
\filldraw[black] (180.0:0.666) -- (180.0:0.777);
\filldraw[black] (225.0:0.666) -- (225.0:0.777);
\filldraw[black] (270.0:0.666) -- (270.0:0.777);
\filldraw[black] (315.0:0.666) -- (315.0:0.777);
\filldraw[black] (360.0:0.666) -- (360.0:0.777);
\filldraw[black] (22.5:0.777) -- (22.5:0.888);
\filldraw[black] (67.5:0.777) -- (67.5:0.888);
\filldraw[black] (112.5:0.777) -- (112.5:0.888);
\filldraw[black] (157.5:0.777) -- (157.5:0.888);
\filldraw[black] (202.5:0.777) -- (202.5:0.888);
\filldraw[black] (247.5:0.777) -- (247.5:0.888);
\filldraw[black] (292.5:0.777) -- (292.5:0.888);
\filldraw[black] (337.5:0.777) -- (337.5:0.888);
\filldraw[black] (0.0:0.888) -- (0.0:0.999);
\filldraw[black] (45.0:0.888) -- (45.0:0.999);
\filldraw[black] (90.0:0.888) -- (90.0:0.999);
\filldraw[black] (135.0:0.888) -- (135.0:0.999);
\filldraw[black] (180.0:0.888) -- (180.0:0.999);
\filldraw[black] (225.0:0.888) -- (225.0:0.999);
\filldraw[black] (270.0:0.888) -- (270.0:0.999);
\filldraw[black] (315.0:0.888) -- (315.0:0.999);
\filldraw[black] (360.0:0.888) -- (360.0:0.999);
\filldraw[black] (22.5:0.999) -- (22.5:1.11);
\filldraw[black] (67.5:0.999) -- (67.5:1.11);
\filldraw[black] (112.5:0.999) -- (112.5:1.11);
\filldraw[black] (157.5:0.999) -- (157.5:1.11);
\filldraw[black] (202.5:0.999) -- (202.5:1.11);
\filldraw[black] (247.5:0.999) -- (247.5:1.11);
\filldraw[black] (292.5:0.999) -- (292.5:1.11);
\filldraw[black] (337.5:0.999) -- (337.5:1.11);
\filldraw[black] (0.0:1.11) -- (0.0:1.221);
\filldraw[black] (45.0:1.11) -- (45.0:1.221);
\filldraw[black] (90.0:1.11) -- (90.0:1.221);
\filldraw[black] (135.0:1.11) -- (135.0:1.221);
\filldraw[black] (180.0:1.11) -- (180.0:1.221);
\filldraw[black] (225.0:1.11) -- (225.0:1.221);
\filldraw[black] (270.0:1.11) -- (270.0:1.221);
\filldraw[black] (315.0:1.11) -- (315.0:1.221);
\filldraw[black] (360.0:1.11) -- (360.0:1.221);
\filldraw[black] (22.5:1.221) -- (22.5:1.332);
\filldraw[black] (67.5:1.221) -- (67.5:1.332);
\filldraw[black] (112.5:1.221) -- (112.5:1.332);
\filldraw[black] (157.5:1.221) -- (157.5:1.332);
\filldraw[black] (202.5:1.221) -- (202.5:1.332);
\filldraw[black] (247.5:1.221) -- (247.5:1.332);
\filldraw[black] (292.5:1.221) -- (292.5:1.332);
\filldraw[black] (337.5:1.221) -- (337.5:1.332);
\filldraw[black] (0.0:1.332) -- (0.0:1.443);
\filldraw[black] (45.0:1.332) -- (45.0:1.443);
\filldraw[black] (90.0:1.332) -- (90.0:1.443);
\filldraw[black] (135.0:1.332) -- (135.0:1.443);
\filldraw[black] (180.0:1.332) -- (180.0:1.443);
\filldraw[black] (225.0:1.332) -- (225.0:1.443);
\filldraw[black] (270.0:1.332) -- (270.0:1.443);
\filldraw[black] (315.0:1.332) -- (315.0:1.443);
\filldraw[black] (360.0:1.332) -- (360.0:1.443);
\filldraw[black] (22.5:1.443) -- (22.5:1.554);
\filldraw[black] (67.5:1.443) -- (67.5:1.554);
\filldraw[black] (112.5:1.443) -- (112.5:1.554);
\filldraw[black] (157.5:1.443) -- (157.5:1.554);
\filldraw[black] (202.5:1.443) -- (202.5:1.554);
\filldraw[black] (247.5:1.443) -- (247.5:1.554);
\filldraw[black] (292.5:1.443) -- (292.5:1.554);
\filldraw[black] (337.5:1.443) -- (337.5:1.554);
\filldraw[black] (0.0:1.554) -- (0.0:1.665);
\filldraw[black] (45.0:1.554) -- (45.0:1.665);
\filldraw[black] (90.0:1.554) -- (90.0:1.665);
\filldraw[black] (135.0:1.554) -- (135.0:1.665);
\filldraw[black] (180.0:1.554) -- (180.0:1.665);
\filldraw[black] (225.0:1.554) -- (225.0:1.665);
\filldraw[black] (270.0:1.554) -- (270.0:1.665);
\filldraw[black] (315.0:1.554) -- (315.0:1.665);
\filldraw[black] (360.0:1.554) -- (360.0:1.665);
\filldraw[black] (22.5:1.665) -- (22.5:1.776);
\filldraw[black] (67.5:1.665) -- (67.5:1.776);
\filldraw[black] (112.5:1.665) -- (112.5:1.776);
\filldraw[black] (157.5:1.665) -- (157.5:1.776);
\filldraw[black] (202.5:1.665) -- (202.5:1.776);
\filldraw[black] (247.5:1.665) -- (247.5:1.776);
\filldraw[black] (292.5:1.665) -- (292.5:1.776);
\filldraw[black] (337.5:1.665) -- (337.5:1.776);


